Domain-Specialized Object Detection via Model-Level Mixtures of Experts

Mixture-of-Experts (MoE) models provide a structured approach to combining specialized neural networks and offer greater interpretability than conventional ensembles. While MoEs have been successfully applied to image classification and semantic segmentation, their use in object detection remains limited due to challenges in merging dense and structured predictions. In this work, we investigate model-level mixtures of object detectors and analyze their suitability for improving performance and interpretability in object detection. We propose an MoE architecture that combines YOLO-based detectors trained on semantically disjoint data subsets, with a learned gating network that dynamically weights expert contributions. We study different strategies for fusing detection outputs and for training the gating mechanism, including balancing losses to prevent expert collapse. Experiments on the BDD100K dataset demonstrate that the proposed MoE consistently outperforms standard ensemble approaches and provides insights into expert specialization across domains, highlighting model-level MoEs as a viable alternative to traditional ensembling for object detection. Our code is available at https://github.com/KASTEL-MobilityLab/mixtures-of-experts/.

==> img/moe_architecture/architecture.tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3123bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  %\large
  \begin{picture}(1,0.4056196)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/moe_architecture/arch.pdf}}%
    \put(0.19794188,0.06195965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backbone\end{tabular}}}}%
    \put(0.37470701,0.06195965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Neck\end{tabular}}}}%
    \put(0.52993996,0.06195965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Head\end{tabular}}}}%
    \put(0.36246158,0.01753122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Expert 2\end{tabular}}}}%
    \put(0.36246158,0.376561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Expert 1\end{tabular}}}}%
    \put(0.19794188,0.33309318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Backbone\end{tabular}}}}%
    \put(0.37470701,0.33309318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Neck\end{tabular}}}}%
    \put(0.52993996,0.33309318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Head\end{tabular}}}}%
    \put(0.3743756,0.20341018){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gate\end{tabular}}}}%
    \put(0.83020653,0.18948127){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NMW\end{tabular}}}}}%
    \put(0.78542267,0.05595581){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Loss\end{tabular}}}}%
    \put(0.78779059,0.17723343){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}decode\end{tabular}}}}}%
    \put(0.31076369,0.26176753){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f^{expert_1}_l$\end{tabular}}}}}%
    \put(0.31090298,0.12584054){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f^{expert_1}_l$\end{tabular}}}}}%
    \put(0.65500961,0.28073967){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{expert_1}$\end{tabular}}}}}%
    \put(0.6565682,0.0876561){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{expert_2}$\end{tabular}}}}}%
    \put(0.50214457,0.26152738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w^{expert_1}$\end{tabular}}}}%
    \put(0.50214457,0.14673391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w^{expert_2}$\end{tabular}}}}%
    \put(0.71759606,0.22118156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^{MoE}$\end{tabular}}}}%
  \end{picture}%
\endgroup%
